Generalizing Reduced Rank Extrapolation to Low-Rank Matrix Sequences

Reduced rank extrapolation (RRE) is an acceleration method typically used to accelerate the iterative solution of nonlinear systems of equations using a fixed-point process. In this context, the iterates are vectors generated from a fixed-point mapping function. However, when considering the iterative solution of large-scale matrix equations, the iterates are low-rank matrices generated from a fixed-point process for which, generally, the mapping function changes in each iteration. To enable acceleration of the iterative solution for these problems, we propose two novel generalizations of RRE. First, we show how to effectively compute RRE for sequences of low-rank matrices. Second, we derive a formulation of RRE that is suitable for fixed-point processes for which the mapping function changes each iteration. We demonstrate the potential of the methods on several numerical examples involving the iterative solution of large-scale Lyapunov and Riccati matrix equations.

==> schematic.tex <==
% chktex-file 1  % nodes without options are whitespace terminated.
                 % we could alternatively define \node as a safe command
% chktex-file 11 % foreach syntax uses the dots to describe sequences
% chktex-file 26 % singleton semicolon trigger this
% chktex-file 36 % tikz syntax needs brackets with non-whitespace char in front

% Whether to show residual blocks:
\providecommand\ifresiduals\iffalse

% Configure height, width, and separation between colorful blobs:
\setlength\myH{5em}%
\setlength\myW{2ex}%
\setlength\myS{1ex}%

% Low-rank factorization:
\newcommand\nodeVDV[3]{%
	\node (#1) {#2};
	\draw[fill, color=#3!50]
		(#1.center)
		++(-1.5\myW-\myS-0.5\myH,-0.5\myH) % center node in white space
		rectangle ++(\myW,\myH)
		++(\myS,-\myW)
		rectangle ++(\myW,\myW)
		++(\myS,-\myW)
		rectangle ++(\myH,\myW)
		;
	\coordinate (#1 north) at (current bounding box.north);
	\coordinate (#1 south) at (current bounding box.south);
}%

% Residual factor:
\newcommand\nodeR[3][1]{%
	\ifresiduals
	\node (#2) {#3};
	\draw[fill, gray!50]
		(#2.west) ++(-\myS,-0.5\myH)
		foreach \distance in {1,...,#1} {
			rectangle ++(-\myW,\myH)
			++(-\myS,-\myH)
		};
	\else
	\coordinate[yshift=.5ex] (#2);
	\fi
}%

\begin{tikzpicture}[
	thick,
	X/.style = {
		fill = gray!20,
		minimum size = \myH,
	},
	heading/.style = {
		above = \myS,
		inner sep = 0pt,
	},
	every node/.style = {
		anchor = base,
	},
	every outer matrix/.style = {
		inner sep = 0pt,
	},
]
	\matrix (foo) [
		row sep = 2\myS,
		column sep = \myS,
	] {
		% Row 1:
		\node[X] (X1) {$X_1$}; &
		\node {=}; &
		\nodeVDV{V11}{$\hphantom{\tau_1} Z_1 D_1 Z_1^\TT$}{mycolor1} &&&&& [2\myS]
		\nodeR{R1}{$R_1$} & [4\myS]
		\coordinate (R1+); \\

		% Row 2:
		\node[X] (X2) {$X_2$}; &
		\node {=}; &
		\nodeVDV{V21}{$\hphantom{\tau_1} Z_1 D_1 Z_1^\TT$}{mycolor1} &
		\node {+}; &
		\nodeVDV{V22}{$\hphantom{\tau_2} V_2 \tilde D_2 V_2^\TT$}{mycolor2} &&&
		\nodeR{R2}{$R_2$} &
		\coordinate (R2+); & [4\myS]
		\node[draw, fill=gray!20] (RRE) {RRE}; \\

		% Row 3:
		\node[X] (X3) {$X_3$}; &
		\node {=}; &
		\nodeVDV{V31}{$\hphantom{\tau_1} Z_1 D_1 Z_1^\TT$}{mycolor1} &
		\node {+}; &
		\nodeVDV{V32}{$\hphantom{\tau_2} V_2 \tilde D_2 V_2^\TT$}{mycolor2} &
		\node {+}; &
		\nodeVDV{V33}{$\hphantom{\tau_3} V_3 \tilde D_3 V_3^\TT$}{mycolor3} &
		\nodeR{R3}{$R_3$} &
		\coordinate (R3+); \\

		% Row 4:
		\node[X, label={[heading] Extrapolant}] {$\widehat X_{\ifresiduals 3\else 2\fi}$}; &
		\node{=}; &
		\nodeVDV{V1}{$\tau_1 Z_1 D_1 Z_1^\TT$}{mycolor1} &
		\node {+}; &
		\nodeVDV{V2}{$\tau_2 V_2 \tilde D_2 V_2^\TT$}{mycolor2} &
		\ifresiduals
		\node {+}; &
		\nodeVDV{V3}{$\tau_3 V_3 \tilde D_3 V_3^\TT$}{mycolor3} &
		\else
		&&
		\fi
		\coordinate[yshift=.5ex] (RE); \\
	};

	% Draw column headers:
	\node[heading] at (V11 north -| X1) {Iterate};
	\node[heading] at (V11 north -| V2) {Low-rank factors};
	\ifresiduals
	\node[heading] at (V11 north -| R1) {Residual factors};
	\fi

	% Draw dashed lines in between rows:
	\foreach \row in {1, 2, 3} {
		\draw[
			dashed,
			transform canvas = { yshift = -\myS },
			shorten > = -\myS,
		] (X\row.west |- V\row1 south) ++(-\myS,0) -- (V\row1 south -| R\row.east);
	}

	% Draw RRE apparatus:
	\coordinate (junction) at (R1 -| R1+); % baseline adjustment
	\draw[->] (R1) -| (RRE);
	\draw (R2) -- (R2 -| junction);
	\draw (R3) -| (junction);
	\draw[->] (RRE) |- (RE);
	\node[anchor=south east] at (RE -| RRE) {$\tau_1, \tau_2\ifresiduals, \tau_3\fi$};
\end{tikzpicture}%

